Holistic Energy Performance Management: Enablers, Capabilities, and Features

Energy consumption is a significant concern for mobile network operators, and to enable further network energy improvements it is also an important target when developing the emerging 6G standard. In this paper we show that, despite the existence of many energy-saving features in 5G new radio (NR) networks, activating them in isolation yields only suboptimal savings and often compromises other network key performance indicators (KPIs) such as coverage or latency. We first introduce a compact taxonomy that distinguishes hardware capabilities from higher-layer features. Features fall into two classes: (i) signaling and scheduling mechanisms that create idle windows, and (ii) features that utilize those windows to save energy. We then present a feature orchestrator as a logical node to coordinate between features to maximize the gain. Using a 3GPP-aligned simulator with product-realistic parameters, we show that coordinating lean NR, scheduling, and advanced sleep modes significantly reduces gNodeB (gNB) energy consumption with negligible throughput loss, compared to the uncoordinated scenario. We conclude by outlining open issues in observability, system dynamics, coordination, and intelligent automation for energy performance management.

==> components/figs/energyConsBox-500s.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=72.0*1.1mm,
height=46.0*1.05mm,
at={(0.769in,0.482in)},
scale only axis,
unbounded coords=jump,
xmin=-0.2,
xmax=8,
xtick={1.15,3.75,6.35},
ytick={30,40,50,60,70,80,90},
xticklabels={{Medium traffic},{Light traffic},{Low traffic}},
ymin=27,
ymax=90,
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
ylabel={Power consumption (relative-power-second)},
axis background/.style={fill=white},
boxplot/draw direction=y,
boxplot/box extend=0.22,
area legend,
ymajorgrids,
boxplot/every average/.style={mark=o, mark size=0.5pt, draw=black, fill=white},
legend plot pos=left,
legend columns=4,
legend style={
    at={(0.5,-0.26)},
    anchor=south,
    legend cell align=left,
    align=left,
    draw=none,
    fill=none,
    font=\scriptsize,
    row sep=1pt,
    /tikz/every even column/.append style={column sep=3pt}
}
]

\pgfplotsset{
  boxplot/every box/.append style={line width=0.2pt},
  boxplot/every median/.append style={line width=0.2pt},
  boxplot/every whisker/.append style={line width=0.3pt},
  base1/.style={fill=baseline_short_col,draw=black},
  base2/.style={fill=baseline_col,draw=black},
  base3/.style={fill=less10_col,draw=black},
  base4/.style={fill=less10_2_col,draw=black},
  base5/.style={fill=less30_col,draw=black},
  base6/.style={fill=less30_2_col,draw=black},
  base7/.style={fill=less60_col,draw=black},
  base8/.style={fill=less60_2_col,draw=black},
}

% -------- Group 1 (Medium traffic)
\addplot[base1,
boxplot prepared={
  lower whisker=78.0373,
  lower quartile=79.6364,
  median=80.4374,
  upper quartile=81.8616,
  upper whisker=87.8851,
  average=80.9126,
}, boxplot/draw position=0.1] coordinates {};
\addlegendentry{\basem}

\addplot[base2,
boxplot/every average/.append style={mark options={fill=white, draw=black}},
boxplot prepared={
  lower whisker=77.2381,
  lower quartile=78.9078,
  median=79.7359,
  upper quartile=81.2288,
  upper whisker=87.6417,
  average=80.2290,
}, boxplot/draw position=0.4] coordinates {};
\addlegendentry{\leanm}

\addplot[base3,
boxplot prepared={
  lower whisker=66.9920,
  lower quartile=69.5866,
  median=70.9020,
  upper quartile=73.2706,
  upper whisker=82.6327,
  average=71.6984,
}, boxplot/draw position=0.7] coordinates {};
\addlegendentry{\tgm{10}}

\addplot[base4,
boxplot prepared={
  lower whisker=66.9158,
  lower quartile=69.5104,
  median=70.8258,
  upper quartile=73.1945,
  upper whisker=82.5565,
  average=71.6222,
}, boxplot/draw position=1.0] coordinates {};
\addlegendentry{\tgd{10}}

\addplot[base5,
boxplot prepared={
  lower whisker=66.9632,
  lower quartile=69.5780,
  median=70.8346,
  upper quartile=72.6865,
  upper whisker=77.7667,
  average=71.2304,
}, boxplot/draw position=1.3] coordinates {};
\addlegendentry{\tgm{30}}

\addplot[base6,
boxplot prepared={
  lower whisker=66.8870,
  lower quartile=69.5053,
  median=70.7598,
  upper quartile=72.6152,
  upper whisker=77.6906,
  average=71.1577,
}, boxplot/draw position=1.6] coordinates {};
\addlegendentry{\tgd{30}}

\addplot[base7,
boxplot prepared={
  lower whisker=66.5945,
  lower quartile=67.5433,
  median=67.8492,
  upper quartile=68.0754,
  upper whisker=68.6591,
  average=67.7789,
}, boxplot/draw position=1.9] coordinates {};
\addlegendentry{\tgm{60}}

\addplot[base8,
boxplot prepared={
  lower whisker=42.3379,
  lower quartile=45.2836,
  median=46.0188,
  upper quartile=46.4721,
  upper whisker=47.2052,
  average=45.7663,
}, boxplot/draw position=2.2] coordinates {};
\addlegendentry{\tgd{60}}

% -------- Group 2 (Light traffic)
\addplot[base1, forget plot,
boxplot prepared={
  lower whisker=74.3800,
  lower quartile=75.2794,
  median=75.7455,
  upper quartile=76.5721,
  upper whisker=80.0274,
  average=76.0236,
}, boxplot/draw position=2.7] coordinates {};

\addplot[base2, forget plot,
boxplot prepared={
  lower whisker=73.2598,
  lower quartile=74.2289,
  median=74.7271,
  upper quartile=75.5879,
  upper whisker=79.2573,
  average=75.0027,
}, boxplot/draw position=3.0] coordinates {};

\addplot[base3, forget plot,
boxplot prepared={
  lower whisker=62.3384,
  lower quartile=63.8945,
  median=64.6080,
  upper quartile=66.0590,
  upper whisker=71.6342,
  average=65.0949,
}, boxplot/draw position=3.3] coordinates {};

\addplot[base4, forget plot,
boxplot prepared={
  lower whisker=62.2623,
  lower quartile=63.8183,
  median=64.5281,
  upper quartile=65.9829,
  upper whisker=71.5581,
  average=65.0165,
}, boxplot/draw position=3.6] coordinates {};

\addplot[base5, forget plot,
boxplot prepared={
  lower whisker=62.3358,
  lower quartile=63.8762,
  median=64.5834,
  upper quartile=66.0105,
  upper whisker=71.3014,
  average=65.0815,
}, boxplot/draw position=3.9] coordinates {};

\addplot[base6, forget plot,
boxplot prepared={
  lower whisker=62.2416,
  lower quartile=63.7610,
  median=64.4752,
  upper quartile=65.9130,
  upper whisker=71.2253,
  average=64.9664,
}, boxplot/draw position=4.2] coordinates {};

\addplot[base7, forget plot,
boxplot prepared={
  lower whisker=62.2455,
  lower quartile=63.8101,
  median=64.5480,
  upper quartile=65.7133,
  upper whisker=67.6846,
  average=64.7553,
}, boxplot/draw position=4.5] coordinates {};

\addplot[base8, forget plot,
boxplot prepared={
  lower whisker=33.8709,
  lower quartile=35.8728,
  median=37.2092,
  upper quartile=39.9286,
  upper whisker=45.4725,
  average=38.0262,
}, boxplot/draw position=4.8] coordinates {};

% -------- Group 3 (Low traffic)
\addplot[base1, forget plot,
boxplot prepared={
  lower whisker=66.1872,
  lower quartile=66.5910,
  median=66.7631,
  upper quartile=67.0255,
  upper whisker=68.2795,
  average=66.8320,
}, boxplot/draw position=5.3] coordinates {};

\addplot[base2, forget plot,
boxplot prepared={
  lower whisker=64.8352,
  lower quartile=65.2308,
  median=65.3975,
  upper quartile=65.6500,
  upper whisker=66.9147,
  average=65.4714,
}, boxplot/draw position=5.6] coordinates {};

\addplot[base3, forget plot,
boxplot prepared={
  lower whisker=57.3914,
  lower quartile=57.8032,
  median=58.0149,
  upper quartile=58.3649,
  upper whisker=59.8791,
  average=58.1233,
}, boxplot/draw position=5.9] coordinates {};

\addplot[base4, forget plot,
boxplot prepared={
  lower whisker=55.7777,
  lower quartile=56.3773,
  median=56.5941,
  upper quartile=56.9316,
  upper whisker=58.5594,
  average=56.7000,
}, boxplot/draw position=6.2] coordinates {};

\addplot[base5, forget plot,
boxplot prepared={
  lower whisker=57.2378,
  lower quartile=57.6753,
  median=57.8944,
  upper quartile=58.2733,
  upper whisker=60.4669,
  average=58.0543,
}, boxplot/draw position=6.5] coordinates {};

\addplot[base6, forget plot,
boxplot prepared={
  lower whisker=54.9167,
  lower quartile=55.5340,
  median=55.7557,
  upper quartile=56.1584,
  upper whisker=59.4135,
  average=55.9750,
}, boxplot/draw position=6.8] coordinates {};

\addplot[base7, forget plot,
boxplot prepared={
  lower whisker=57.2301,
  lower quartile=57.6355,
  median=57.8447,
  upper quartile=58.2102,
  upper whisker=59.8008,
  average=57.9858,
}, boxplot/draw position=7.1] coordinates {};

\addplot[base8, forget plot,
boxplot prepared={
  lower whisker=27.8048,
  lower quartile=28.1990,
  median=28.3494,
  upper quartile=28.7119,
  upper whisker=31.6306,
  average=28.5625,
}, boxplot/draw position=7.4] coordinates {};

\end{axis}
\end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[%
% width=72.0*1.1mm,
% height=46.0*1.05mm,
% at={(0.769in,0.482in)},
% scale only axis,
% unbounded coords=jump,
% xmin=-0.2,
% xmax=8,
% xtick={1.15,3.75,6.35},
% ytick={30, 40, 50, 60, 70, 80, 90},
% xticklabels={{Medium traffic},{Light traffic},{Low traffic}},
% ymin=27,
% ymax=90,
% xlabel style={font=\color{white!15!black}},
% ylabel style={font=\color{white!15!black}},
% ylabel={Power consumption (relative‑power‑second)},
% axis background/.style={fill=white},
% boxplot/draw direction=y,
% boxplot/box extend=0.22,
% area legend,
% ymajorgrids,
% boxplot/every average/.style={mark=o, mark size=0.5pt, draw=black, fill=white},
% legend plot pos=right,
% legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=right, align=left,
%              draw=none,fill=none, inner sep=0.0001pt, outer sep=0.001pt,
%              row sep=0pt, legend columns=2}
% ]
% % If you use patterns, ensure \usetikzlibrary{patterns} is enabled in the preamble.
% \pgfplotsset{
%   boxplot/every box/.append style={line width=0.2pt},
%   boxplot/every median/.append style={line width=0.2pt},
%   boxplot/every whisker/.append style={line width=0.3pt},
%   base1/.style={fill=baseline_short_col,draw=black},
%   base2/.style={fill=baseline_col,draw=black},
%   base3/.style={fill=less10_col,draw=black},
%   base4/.style={fill=less10_2_col,draw=black},
%   base5/.style={fill=less30_col,draw=black},
%   base6/.style={fill=less30_2_col,draw=black},
%   base7/.style={fill=less60_col,draw=black},
%   base8/.style={fill=less60_2_col,draw=black},
% }

% % -------- Group 1 (Med): boxData(1..40), average(1..8)
% \addplot[base1,
% boxplot prepared={
%   lower whisker=78.0373,
%   lower quartile=79.6364,
%   median=80.4374,
%   upper quartile=81.8616,
%   upper whisker=87.8851,
%   average=80.9126,
% }, boxplot/draw position=0.1] coordinates {};
% \addlegendentry{\basem}

% \addplot[base2,
% boxplot/every average/.append style={mark options={fill=white, draw=black}},
% boxplot prepared={
%   lower whisker=77.2381,
%   lower quartile=78.9078,
%   median=79.7359,
%   upper quartile=81.2288,
%   upper whisker=87.6417,
%   average=80.2290,
% }, boxplot/draw position=0.4] coordinates {};
% \addlegendentry{\leanm}

% \addplot[base3,
% boxplot prepared={
%   lower whisker=66.9920,
%   lower quartile=69.5866,
%   median=70.9020,
%   upper quartile=73.2706,
%   upper whisker=82.6327,
%   average=71.6984,
% }, boxplot/draw position=0.7] coordinates {};
% \addlegendentry{\tgm{10}}

% \addplot[base4,
% boxplot prepared={
%   lower whisker=66.9158,
%   lower quartile=69.5104,
%   median=70.8258,
%   upper quartile=73.1945,
%   upper whisker=82.5565,
%   average=71.6222,
% }, boxplot/draw position=1.0] coordinates {};
% \addlegendentry{\tgd{10}}
% %\addplot[only marks, mark=o, mark size=0.5pt, mark options={draw=white, fill=white}, forget plot]
% %coordinates {(1.0,71.62)};

% \addplot[base5,
% boxplot prepared={
%   lower whisker=66.9632,
%   lower quartile=69.5780,
%   median=70.8346,
%   upper quartile=72.6865,
%   upper whisker=77.7667,
%   average=71.2304,
% }, boxplot/draw position=1.3] coordinates {};
% \addlegendentry{\tgm{30}}

% \addplot[base6,
% boxplot prepared={
%   lower whisker=66.8870,
%   lower quartile=69.5053,
%   median=70.7598,
%   upper quartile=72.6152,
%   upper whisker=77.6906,
%   average=71.1577,
% }, boxplot/draw position=1.6] coordinates {};
% \addlegendentry{\tgd{30}}
% %\addplot[only marks, mark=o, mark size=0.5pt, mark options={draw=white, fill=white}, forget plot]
% %coordinates {(1.6,71.1577)};

% \addplot[base7,
% boxplot prepared={
%   lower whisker=66.5945,
%   lower quartile=67.5433,
%   median=67.8492,
%   upper quartile=68.0754,
%   upper whisker=68.6591,
%   average=67.7789,
% }, boxplot/draw position=1.9] coordinates {};
% \addlegendentry{\tgm{60}}

% \addplot[base8,
% boxplot prepared={
%   lower whisker=42.3379,
%   lower quartile=45.2836,
%   median=46.0188,
%   upper quartile=46.4721,
%   upper whisker=47.2052,
%   average=45.7663,
% }, boxplot/draw position=2.2] coordinates {};
% \addlegendentry{\tgd{60}}
% %\addplot[only marks, mark=o, mark size=0.5pt, mark options={draw=white, fill=white}, forget plot]
% %coordinates {(2.2,45.7663)};

% % -------- Group 2 (Lig): boxData(41..80), average(9..16)
% \addplot[base1, forget plot,
% boxplot prepared={
%   lower whisker=74.3800,
%   lower quartile=75.2794,
%   median=75.7455,
%   upper quartile=76.5721,
%   upper whisker=80.0274,
%   average=76.0236,
% }, boxplot/draw position=2.7] coordinates {};

% \addplot[base2, forget plot,
% boxplot prepared={
%   lower whisker=73.2598,
%   lower quartile=74.2289,
%   median=74.7271,
%   upper quartile=75.5879,
%   upper whisker=79.2573,
%   average=75.0027,
% }, boxplot/draw position=3] coordinates {};

% \addplot[base3, forget plot,
% boxplot prepared={
%   lower whisker=62.3384,
%   lower quartile=63.8945,
%   median=64.6080,
%   upper quartile=66.0590,
%   upper whisker=71.6342,
%   average=65.0949,
% }, boxplot/draw position=3.3] coordinates {};

% \addplot[base4, forget plot,
% boxplot prepared={
%   lower whisker=62.2623,
%   lower quartile=63.8183,
%   median=64.5281,
%   upper quartile=65.9829,
%   upper whisker=71.5581,
%   average=65.0165,
% }, boxplot/draw position=3.6] coordinates {};
% %\addplot[only marks, mark=o, mark size=0.5pt, mark options={draw=white, fill=white}, forget plot]
% %coordinates {(3.6,65.0165)};

% \addplot[base5, forget plot,
% boxplot prepared={
%   lower whisker=62.3358,
%   lower quartile=63.8762,
%   median=64.5834,
%   upper quartile=66.0105,
%   upper whisker=71.3014,
%   average=65.0815,
% }, boxplot/draw position=3.9] coordinates {};

% \addplot[base6, forget plot,
% boxplot prepared={
%   lower whisker=62.2416,
%   lower quartile=63.7610,
%   median=64.4752,
%   upper quartile=65.9130,
%   upper whisker=71.2253,
%   average=64.9664,
% }, boxplot/draw position=4.2] coordinates {};
% %\addplot[only marks, mark=o, mark size=0.5pt, mark options={draw=white, fill=white}, forget plot]
% %coordinates {(4.2,64.9664)};

% \addplot[base7, forget plot,
% boxplot prepared={
%   lower whisker=62.2455,
%   lower quartile=63.8101,
%   median=64.5480,
%   upper quartile=65.7133,
%   upper whisker=67.6846,
%   average=64.7553,
% }, boxplot/draw position=4.5] coordinates {};

% \addplot[base8, forget plot,
% boxplot prepared={
%   lower whisker=33.8709,
%   lower quartile=35.8728,
%   median=37.2092,
%   upper quartile=39.9286,
%   upper whisker=45.4725,
%   average=38.0262,
% }, boxplot/draw position=4.8] coordinates {};
% %\addplot[only marks, mark=o, mark size=0.5pt, mark options={draw=white, fill=white}, forget plot] coordinates {(4.8,38.0262)};

% % -------- Group 3 (Low): boxData(81..120), average(17..24)
% \addplot[base1, forget plot,
% boxplot prepared={
%   lower whisker=66.1872,
%   lower quartile=66.5910,
%   median=66.7631,
%   upper quartile=67.0255,
%   upper whisker=68.2795,
%   average=66.8320,
% }, boxplot/draw position=5.3] coordinates {};

% \addplot[base2, forget plot,
% boxplot prepared={
%   lower whisker=64.8352,
%   lower quartile=65.2308,
%   median=65.3975,
%   upper quartile=65.6500,
%   upper whisker=66.9147,
%   average=65.4714,
% }, boxplot/draw position=5.6] coordinates {};

% \addplot[base3, forget plot,
% boxplot prepared={
%   lower whisker=57.3914,
%   lower quartile=57.8032,
%   median=58.0149,
%   upper quartile=58.3649,
%   upper whisker=59.8791,
%   average=58.1233,
% }, boxplot/draw position=5.9] coordinates {};

% \addplot[base4, forget plot,
% boxplot prepared={
%   lower whisker=55.7777,
%   lower quartile=56.3773,
%   median=56.5941,
%   upper quartile=56.9316,
%   upper whisker=58.5594,
%   average=56.7000,
% }, boxplot/draw position=6.2] coordinates {};
% %\addplot[only marks, mark=o, mark size=0.5pt, mark options={draw=white, fill=white}, forget plot] coordinates {(6.2,56.7)};

% \addplot[base5, forget plot,
% boxplot prepared={
%   lower whisker=57.2378,
%   lower quartile=57.6753,
%   median=57.8944,
%   upper quartile=58.2733,
%   upper whisker=60.4669,
%   average=58.0543,
% }, boxplot/draw position=6.5] coordinates {};

% \addplot[base6, forget plot,
% boxplot prepared={
%   lower whisker=54.9167,
%   lower quartile=55.5340,
%   median=55.7557,
%   upper quartile=56.1584,
%   upper whisker=59.4135,
%   average=55.9750,
% }, boxplot/draw position=6.8] coordinates {};
% %\addplot[only marks, mark=o, mark size=0.5pt, mark options={draw=white, fill=white}, forget plot] coordinates {(6.8,55.9750)};

% \addplot[base7, forget plot,
% boxplot prepared={
%   lower whisker=57.2301,
%   lower quartile=57.6355,
%   median=57.8447,
%   upper quartile=58.2102,
%   upper whisker=59.8008,
%   average=57.9858,
% }, boxplot/draw position=7.1] coordinates {};

% \addplot[base8, forget plot,
% boxplot prepared={
%   lower whisker=27.8048,
%   lower quartile=28.1990,
%   median=28.3494,
%   upper quartile=28.7119,
%   upper whisker=31.6306,
%   average=28.5625,
% }, boxplot/draw position=7.4] coordinates {};
% %\addplot[only marks, mark=o, mark size=0.5pt, mark options={draw=white, fill=white}, forget plot] coordinates {(7.4,28.5625)};

% \end{axis}
% \end{tikzpicture}%


==> components/figs/pdcpThrBox-500s.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=72.0*1.1mm,
height=46.0*1.05mm,
at={(0.769in,0.482in)},
scale only axis,
unbounded coords=jump,
xmin=0.1,
xmax=5.3,
xtick={1,2.7,4.4},
xticklabels={{Medium traffic},{Light traffic},{Low traffic}},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
ymin=0,
ymax=1.6,
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
ylabel={DL PDCP Throughput (Mb/s)},
axis background/.style={fill=white},
boxplot/draw direction=y,
boxplot/box extend=0.22,
area legend,
ymajorgrids,
boxplot/every average/.style={mark=o, mark size=0.5pt, draw=black, fill=white},
legend plot pos=left,
legend columns=3,
legend style={
    at={(0.5,-0.09)},
    anchor=north,
    legend cell align=left,
    align=left,
    draw=none,
    fill=none,
    font=\scriptsize,
    row sep=1pt,
    /tikz/every even column/.append style={column sep=4pt}
}
]
\pgfplotsset{
  boxplot/every box/.append style={line width=0.2pt},
  boxplot/every median/.append style={line width=0.2pt},
  boxplot/every whisker/.append style={line width=0.3pt},
  base1/.style={fill=baseline_short_col,draw=black},
  base2/.style={fill=baseline_col,draw=black},
  base3/.style={fill=less10_col,draw=black},
  base4/.style={fill=less30_col,draw=black},
  base5/.style={fill=less60_col,draw=black},
}

% =========================
% Group 1 (Medium traffic)
% =========================
\addplot+[base1,
boxplot prepared={
  lower whisker=1.11334,
  lower quartile=1.27098,
  median=1.30216,
  upper quartile=1.33359,
  upper whisker=1.48965,
  average=1.30262,
}, boxplot/draw position=0.4] coordinates {};
\addlegendentry{\base}

\addplot+[base2,
boxplot prepared={
  lower whisker=1.11356,
  lower quartile=1.27130,
  median=1.30246,
  upper quartile=1.33385,
  upper whisker=1.48981,
  average=1.30288,
}, boxplot/draw position=0.7] coordinates {};
\addlegendentry{\lean}

\addplot+[base3,
boxplot prepared={
  lower whisker=1.11356,
  lower quartile=1.27116,
  median=1.30243,
  upper quartile=1.33379,
  upper whisker=1.48990,
  average=1.30276,
}, boxplot/draw position=1.0] coordinates {};
\addlegendentry{\tg{10}}

\addplot+[base4,
boxplot prepared={
  lower whisker=0.452529,
  lower quartile=1.26969,
  median=1.30158,
  upper quartile=1.33323,
  upper whisker=1.48746,
  average=1.29835,
}, boxplot/draw position=1.3] coordinates {};
\addlegendentry{\tg{30}}

\addplot+[base5,
boxplot prepared={
  lower whisker=0.126489,
  lower quartile=1.04913,
  median=1.24488,
  upper quartile=1.29843,
  upper whisker=1.45178,
  average=1.14290,
}, boxplot/draw position=1.6] coordinates {};
\addlegendentry{\tg{60}}

% =========================
% Group 2 (Light traffic)
% =========================
\addplot[base1, forget plot,
boxplot prepared={
  lower whisker=0.629604,
  lower quartile=0.746098,
  median=0.769782,
  upper quartile=0.793632,
  upper whisker=0.916066,
  average=0.770126,
}, boxplot/draw position=2.1] coordinates {};

\addplot[base2, forget plot,
boxplot prepared={
  lower whisker=0.628998,
  lower quartile=0.746808,
  median=0.770518,
  upper quartile=0.794291,
  upper whisker=0.916906,
  average=0.770803,
}, boxplot/draw position=2.4] coordinates {};

\addplot[base3, forget plot,
boxplot prepared={
  lower whisker=0.628616,
  lower quartile=0.746504,
  median=0.770181,
  upper quartile=0.794007,
  upper whisker=0.916330,
  average=0.770551,
}, boxplot/draw position=2.7] coordinates {};

\addplot[base4, forget plot,
boxplot prepared={
  lower whisker=0.628924,
  lower quartile=0.746452,
  median=0.770128,
  upper quartile=0.794035,
  upper whisker=0.916621,
  average=0.770503,
}, boxplot/draw position=3.0] coordinates {};

\addplot[base5, forget plot,
boxplot prepared={
  lower whisker=0.222182,
  lower quartile=0.744587,
  median=0.769002,
  upper quartile=0.793002,
  upper whisker=0.916715,
  average=0.766654,
}, boxplot/draw position=3.3] coordinates {};

% =========================
% Group 3 (Low traffic)
% =========================
\addplot[base1, forget plot,
boxplot prepared={
  lower whisker=0.129191,
  lower quartile=0.188938,
  median=0.201120,
  upper quartile=0.213641,
  upper whisker=0.269178,
  average=0.201513,
}, boxplot/draw position=3.8] coordinates {};

\addplot[base2, forget plot,
boxplot prepared={
  lower whisker=0.129356,
  lower quartile=0.189533,
  median=0.201742,
  upper quartile=0.214349,
  upper whisker=0.269810,
  average=0.202158,
}, boxplot/draw position=4.1] coordinates {};

\addplot[base3, forget plot,
boxplot prepared={
  lower whisker=0.129301,
  lower quartile=0.189191,
  median=0.201400,
  upper quartile=0.213940,
  upper whisker=0.269870,
  average=0.201787,
}, boxplot/draw position=4.4] coordinates {};

\addplot[base4, forget plot,
boxplot prepared={
  lower whisker=0.0817891,
  lower quartile=0.189247,
  median=0.201513,
  upper quartile=0.214018,
  upper whisker=0.269784,
  average=0.201821,
}, boxplot/draw position=4.7] coordinates {};

\addplot[base5, forget plot,
boxplot prepared={
  lower whisker=0.105551,
  lower quartile=0.189053,
  median=0.201272,
  upper quartile=0.213809,
  upper whisker=0.269360,
  average=0.201651,
}, boxplot/draw position=5.0] coordinates {};

\end{axis}
\end{tikzpicture}%


% \begin{tikzpicture}
% \begin{axis}[%
% width=72.0*1.1mm,
% height=46.0*1.05mm,
% at={(0.769in,0.482in)},
% scale only axis,
% unbounded coords=jump,
% xmin=0.1,
% xmax=5.3,
% xtick={1,2.7,4.4},
% xticklabels={{Medium traffic},{Light traffic},{Low traffic}},
% ytick={0, 0.2,0.4,0.6, 0.8, 1, 1.2, 1.4, 1.6},
% ymin=0,
% ymax=1.6, % avoid clipping (max whisker = 1.48990)
% xlabel style={font=\color{white!15!black}},
% ylabel style={font=\color{white!15!black}},
% ylabel={DL PDCP Throughput (Mb/s)},
% axis background/.style={fill=white},
% boxplot/draw direction=y,
% boxplot/box extend=0.22,
% area legend, 
% ymajorgrids,
% boxplot/every average/.style={mark=o, mark size=0.5pt, draw=black, fill=white},
% legend plot pos=right,
% legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=right, align=left,
%              draw=none, fill=white!20, inner sep=0.0001pt, outer sep=0.001pt,
%              row sep=0pt, legend columns=1}
% ]
% \pgfplotsset{
%   boxplot/every box/.append style={line width=0.2pt},
%   boxplot/every median/.append style={line width=0.2pt},
%   boxplot/every whisker/.append style={line width=0.3pt},
%   base1/.style={fill=baseline_short_col,draw=black},
%   base2/.style={fill=baseline_col,draw=black},
%   base3/.style={fill=less10_col,draw=black},
%   base4/.style={fill=less30_col,draw=black},
%   base5/.style={fill=less60_col,draw=black},
% }

% % =========================
% % Group 1 (Med): boxData(1..25), average(1..5)
% % =========================
% \addplot+[base1,
% boxplot prepared={
%   lower whisker=1.11334,
%   lower quartile=1.27098,
%   median=1.30216,
%   upper quartile=1.33359,
%   upper whisker=1.48965,
%   average=1.30262,
% }, boxplot/draw position=0.4] coordinates {};
% \addlegendentry{\base}

% \addplot+[base2,
% boxplot prepared={
%   lower whisker=1.11356,
%   lower quartile=1.27130,
%   median=1.30246,
%   upper quartile=1.33385,
%   upper whisker=1.48981,
%   average=1.30288,
% }, boxplot/draw position=0.7] coordinates {};
% \addlegendentry{\lean}

% \addplot+[base3,
% boxplot prepared={
%   lower whisker=1.11356,
%   lower quartile=1.27116,
%   median=1.30243,
%   upper quartile=1.33379,
%   upper whisker=1.48990,
%   average=1.30276,
% }, boxplot/draw position=1.0] coordinates {};
% \addlegendentry{\tg{10}}

% \addplot+[base4,
% boxplot prepared={
%   lower whisker=0.452529,
%   lower quartile=1.26969,
%   median=1.30158,
%   upper quartile=1.33323,
%   upper whisker=1.48746,
%   average=1.29835,
% }, boxplot/draw position=1.3] coordinates {};
% \addlegendentry{\tg{30}}

% \addplot+[base5,
% boxplot prepared={
%   lower whisker=0.126489,
%   lower quartile=1.04913,
%   median=1.24488,
%   upper quartile=1.29843,
%   upper whisker=1.45178,
%   average=1.14290,
% }, boxplot/draw position=1.6] coordinates {};
% \addlegendentry{\tg{60}}

% % =========================
% % Group 2 (Lig): boxData(26..50), average(6..10)
% % Same legend styles; suppress extra legend entries via forget plot.
% % =========================
% \addplot[base1, forget plot,
% boxplot prepared={
%   lower whisker=0.629604,
%   lower quartile=0.746098,
%   median=0.769782,
%   upper quartile=0.793632,
%   upper whisker=0.916066,
%   average=0.770126,
% }, boxplot/draw position=2.1] coordinates {};

% \addplot[base2, forget plot,
% boxplot prepared={
%   lower whisker=0.628998,
%   lower quartile=0.746808,
%   median=0.770518,
%   upper quartile=0.794291,
%   upper whisker=0.916906,
%   average=0.770803,
% }, boxplot/draw position=2.4] coordinates {};

% \addplot[base3, forget plot,
% boxplot prepared={
%   lower whisker=0.628616,
%   lower quartile=0.746504,
%   median=0.770181,
%   upper quartile=0.794007,
%   upper whisker=0.916330,
%   average=0.770551,
% }, boxplot/draw position=2.7] coordinates {};

% \addplot[base4, forget plot,
% boxplot prepared={
%   lower whisker=0.628924,
%   lower quartile=0.746452,
%   median=0.770128,
%   upper quartile=0.794035,
%   upper whisker=0.916621,
%   average=0.770503,
% }, boxplot/draw position=3.0] coordinates {};

% \addplot[base5, forget plot,
% boxplot prepared={
%   lower whisker=0.222182,
%   lower quartile=0.744587,
%   median=0.769002,
%   upper quartile=0.793002,
%   upper whisker=0.916715,
%   average=0.766654,
% }, boxplot/draw position=3.3] coordinates {};

% % =========================
% % Group 3 (Low): boxData(51..75), average(11..15)
% % =========================
% \addplot[base1, forget plot,
% boxplot prepared={
%   lower whisker=0.129191,
%   lower quartile=0.188938,
%   median=0.201120,
%   upper quartile=0.213641,
%   upper whisker=0.269178,
%   average=0.201513,
% }, boxplot/draw position=3.8] coordinates {};

% \addplot[base2, forget plot,
% boxplot prepared={
%   lower whisker=0.129356,
%   lower quartile=0.189533,
%   median=0.201742,
%   upper quartile=0.214349,
%   upper whisker=0.269810,
%   average=0.202158,
% }, boxplot/draw position=4.1] coordinates {};

% \addplot[base3, forget plot,
% boxplot prepared={
%   lower whisker=0.129301,
%   lower quartile=0.189191,
%   median=0.201400,
%   upper quartile=0.213940,
%   upper whisker=0.269870,
%   average=0.201787,
% }, boxplot/draw position=4.4] coordinates {};

% \addplot[base4, forget plot,
% boxplot prepared={
%   lower whisker=0.0817891,
%   lower quartile=0.189247,
%   median=0.201513,
%   upper quartile=0.214018,
%   upper whisker=0.269784,
%   average=0.201821,
% }, boxplot/draw position=4.7] coordinates {};

% \addplot[base5, forget plot,
% boxplot prepared={
%   lower whisker=0.105551,
%   lower quartile=0.189053,
%   median=0.201272,
%   upper quartile=0.213809,
%   upper whisker=0.269360,
%   average=0.201651,
% }, boxplot/draw position=5.0] coordinates {};

% \end{axis}
% \end{tikzpicture}%

